Parameterized Complexity of Gerrymandering

In a representative democracy, the electoral process involves partitioning geographical space into districts which each elect a single representative. These representatives craft and vote on legislation, incentivizing political parties to win as many districts as possible (ideally a plurality). Gerrymandering is the process by which district boundaries are manipulated to the advantage of a desired candidate or party. We study the parameterized complexity of Gerrymandering, a graph problem (as opposed to Euclidean space) formalized by Cohen-Zemach et al. (AAMAS 2018) and Ito et al. (AAMAS 2019) where districts partition vertices into connected subgraphs. We prove that Unit Weight Gerrymandering is W[2]-hard on trees (even when the depth is two) with respect to the number of districts $k$. Moreover, we show that Unit Weight Gerrymandering remains W[2]-hard in trees with $\ell$ leaves with respect to the combined parameter $k+\ell$. In contrast, Gupta et al. (SAGT 2021) give an FPT algorithm for Gerrymandering on paths with respect to $k$. To complement our results and fill this gap, we provide an algorithm to solve Gerrymandering that is FPT in $k$ when $\ell$ is a fixed constant.

==> figures/depth_hardness.tikz <==

\begin{tikzpicture}
	\tikzstyle{node} = [circle, draw, thick, minimum size=8mm, inner sep=0]

	\node (r) [node, fill=skyblue] {$r$};

	% weight branches
	\node (w1) [node, fill=skyblue, above left=8mm and 6mm of r] {$w_1$};
	\node (w1p) [node, fill=orange, above left=6mm and -2mm of w1] {$w'_1$};
	\node (wdots) [right=2mm of w1] {\huge{$\dots$}};
	\node (wd) [node, fill=skyblue, above right=8mm and 6mm of r] {$w_d$};
	\node (wdp) [node, fill=orange, above right=6mm and -2mm of wd] {$w'_d$};

	\draw (r) edge [thick] (w1);
	\draw (w1) edge [thick] (w1p);
	\draw (r) edge [thick] (wd);
	\draw (wd) edge [thick] (wdp);

	\draw[ultra thick, rounded corners=3mm, color=skyblue] ($(w1.north west) + (-0.25, 0.25)$) rectangle ($(w1.south east) + (0.25, -0.25)$);
	\draw[ultra thick, rounded corners=3mm, color=orange] ($(w1p.north west) + (-0.25, 0.25)$) rectangle ($(w1p.south east) + (0.25, -0.25)$);

	% s1 set branch
	\node (s1) [node, fill=bluegreen, below left=10mm and 20mm of r] {$s_1$};
	\node (s1p) [node, fill=bluegreen, below left=-0.425mm and 9.337mm of s1] {$s'_1$};
	\node (11) [node, fill=blue, below left=9mm and 3mm of s1] {$v_1^1$};
	\node (21) [node, fill=redpurple, below right=10mm and -3mm of s1] {$v_1^2$};

	\draw (r) edge [thick] (s1);
	\draw (s1) edge [thick] (s1p);
	\draw (s1) edge [thick] (11);
	\draw (s1) edge [thick] (21);

	\draw[ultra thick, rounded corners=6mm, color=bluegreen] ($(21.south east) + (0.25, -0.25)$) rectangle ($(s1p.north west) + (-0.25, 0.75)$);

	% s2 set branch
	\node (s2) [node, fill=yellow, below left=10mm and -2mm of r] {$s_2$};
	\node (s2p) [node, fill=yellow, below left=10mm and 0mm of s2] {$s'_2$};
	\node (22) [node, fill=redpurple, below right=10mm and 0mm of s2] {$v_2^2$};

	\draw (r) edge [thick] (s2);
	\draw (s2) edge [thick] (s2p);
	\draw (s2) edge [thick] (22);

	% sm set branch
	\node (sdots) [right=5mm of s2] {\huge{$\dots$}};
	\node (sm) [node, fill=vermillion, below right=10mm and 20mm of r] {$s_m$};
	\node (smp) [node, fill=vermillion, below left=10mm and -3mm of sm] {$s'_m$};
	\node (1d) [node, fill=blue, below right=9mm and 3mm of sm] {$v_d^1$};
	\node (3d) [node, fill=white, below right=-0.425mm and 9.337mm of sm] {$v_d^3$};

	\draw (r) edge [thick] (sm);
	\draw (sm) edge [thick] (smp);
	\draw (sm) edge [thick] (1d);
	\draw (sm) edge [thick] (3d);

	\draw[ultra thick, rounded corners=6mm, color=vermillion] ($(3d.north east) + (0.25, 0.75)$) rectangle ($(smp.south west) + (-0.25, -0.25)$);
\end{tikzpicture}


==> figures/gerrymandering.tikz <==

\begin{tikzpicture}
	\tikzstyle{node} = [circle, draw, thick]
	\tikzstyle{edge} = [thick]

	\node (1) [node, fill=orange] {4};
	\node (2) [node, fill=orange, right=0.6cm of 1] {2};
	\node (3) [node, fill=skyblue, right=0.6cm of 2] {5};
	\node (4) [node, fill=orange, above=0.5cm of 2] {2};

	\node (5) [node, fill=bluegreen, below right=0.45cm and 0.3cm of 3] {3};
	\node (6) [node, fill=bluegreen, below right=0.5cm and 0.2cm of 1] {1};
	\node (12) [node, fill=bluegreen, below right=0.5cm and 0.2cm of 5] {7};

	\node (9) [node, fill=skyblue, below left=0.5cm and 0.2cm of 1] {4};
	\node (10) [node, fill=skyblue, below left=0.5cm and 0.1cm of 9] {2};
	\node (11) [node, fill=orange, below right=0.5cm and 0.1cm of 9] {5};

	\draw (1) edge [edge] (4);
	\draw (1) edge [edge] (6);
	\draw (1) edge [edge] (9);
	\draw (2) edge [edge] (4);
	\draw (3) edge [edge] (5);
	\draw (3) edge [edge] (4);

	\draw (9) edge [edge] (10);
	\draw (11) edge [edge] (9);
	\draw (12) edge [edge] (5);

	\draw[ultra thick, rounded corners=6mm, color=skyblue] ($(9.north)+(0,0.5)$) -- ($(10.south west)+(-0.5,-0.2)$) -- ($(11.south east)+(0.5,-0.2)$) -- cycle;

	\draw[ultra thick, rotate=-55, rounded corners, color=orange] ($(1.north west)+(-0.1,0.45)$) rectangle ($(6.south east)+(0.1, -0.45)$);

	\draw[ultra thick, rounded corners=10mm, color=skyblue] ($(4.north west)+(-0.1,0.7)$) -- ($(2.south west)+(-0.4,-0.4)$) -- ($(3.south east)+(0.7,-0.1)$) -- cycle;

	\draw[ultra thick, rotate=-55, rounded corners, color=bluegreen] ($(5.north west)+(-0.1, 0.45)$) rectangle ($(12.south east)+(0.1, -0.45)$);

\end{tikzpicture}


==> figures/leaf_hardness.tikz <==

\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, thick, minimum size=8mm, inner sep=0pt]
    \tikzstyle{gnode} = [rectangle, draw, thick, minimum width=16mm, minimum height=8mm, rounded corners=3mm]

    % element branch
    \node (r) [node, fill=orange, ultra thick] {$r$};

    \node (c1) [node, fill=skyblue, above=3mm of r] {$c_1$};
    \node (c2) [node, fill=skyblue, above=3mm of c1] {$c_2$};

    \node (un) [node, fill=redpurple, above right=3mm and 24mm of c2] {$u_n$};
    \node (ud) [left=2mm of un, inner sep=0pt] {\bolddots};
    \node (u3) [node, fill=blue, left=2mm of ud] {$u_3$};
    \node (u2) [node, fill=lightgray, left=-6mm of u3] {$u_2$};
    \node (u1) [node, fill=vermillion, left=-6mm of u2] {$u_1$};

    \draw (r) edge [thick] (c1);
    \draw (c1) edge [thick] (c2);
    \draw (c2) edge [thick] (u1);
    \draw (u3) edge [thick] (ud);
    \draw (ud) edge [thick] (un);

    % weight branch
    \node (w1) [node, fill=orange, below=3mm of r] {$w_1$};
    \node (wd) [circle, below=5mm of w1, anchor=center, inner sep=0pt, rotate=90] {\bolddots};
    \node (wt) [node, fill=orange, below=5mm of wd.center] {$w_{t-1}$};

    \draw (r) edge [thick] (w1);
    \draw (w1) edge [thick] (wd);
    \draw (wd) edge [thick] (wt);

    % upper selection branch
    \node (v0n1) [node, fill=redpurple, above right=5mm and 31mm of r] {$v_0^n$};
    \node (v0d1) [left=2mm of v0n1, inner sep=0pt] {\bolddots};
    \node (v031) [node, fill=blue, left=2mm of v0d1] {$v_0^3$};
    \node (v021) [node, fill=lightgray, left=-6mm of v031] {$v_0^2$};
    \node (v011) [node, fill=vermillion, left=-6mm of v021] {$v_0^1$};

    \node (g11) [gnode, right=3mm of v0n1] {$g_1$};
    \node (gd1) [right=2mm of g11, inner sep=0pt] {\bolddots};
    \node (gm1) [gnode, right=2mm of gd1] {$g_m$};

    \node (y11) [node, fill=bluegreen, right=3mm of gm1] {$y_1$};
    \node (yd1) [right=2mm of y11, inner sep=0pt] {\bolddots};
    \node (ym1) [node, fill=bluegreen, right=2mm of yd1] {$y_m$};

    \draw (r) edge [thick] (v011);
    \draw (v031) edge [thick] (v0d1);
    \draw (v0d1) edge [thick] (v0n1);
    \draw (v0n1) edge [thick] (g11);
    \draw (g11) edge [thick] (gd1);
    \draw (gd1) edge [thick] (gm1);
    \draw (gm1) edge [thick] (y11);
    \draw (y11) edge [thick] (yd1);
    \draw (yd1) edge [thick] (ym1);

    % large ellipse
    \node (dots) [below right=-5mm and 0mm of v031, scale=2.5] {\Large{$\vdots$}};

    % upper group detail
    \node (vm1) [node, scale=0.9, fill=vermillion, above left=9mm and 9mm of gm1] {$v_m^1$};
    \node (vmd) [scale=0.9, right=1.8mm of vm1, inner sep=0pt] {\bolddots};
    \node (vmn) [node, scale=0.9, fill=redpurple, right=1.8mm of vmd] {$v_m^n$};
    \node (xm) [node, scale=0.9, fill=orange, right=2.7mm of vmn] {$x_m$};
    \node (vm2) [node, scale=0.9, fill=lightgray, right=2.7mm of xm] {$v_m^2$};
    \node (vm3) [node, scale=0.9, fill=blue, right=2.7mm of vm2] {$v_m^3$};

    \draw (vm1) edge [thick] (vmd);
    \draw (vmd) edge [thick] (vmn);
    \draw (vmn) edge [thick] (xm);
    \draw (xm) edge [thick] (vm2);
    \draw (vm2) edge [thick] (vm3);

    \draw ($(gm1.north west) + (0.1, -0.1)$) -- ($(vm1.south) + (-0.27, -0.15)$);
    \draw ($(gm1.north east) + (-0.1, -0.1)$) -- ($(vm3.south) + (0.27, -0.15)$);
    \draw[thick, rounded corners=3mm] ($(vm1.north west) + (-0.25, 0.25)$) rectangle ($(vm3.south east) + (0.25, -0.25)$);

    % lower selection branch
    \node (v0n2) [node, fill=redpurple, below right=5mm and 31mm of r] {$v_0^n$};
    \node (v0d2) [left=2mm of v0n2, inner sep=0pt] {\bolddots};
    \node (v032) [node, fill=blue, left=2mm of v0d2] {$v_0^3$};
    \node (v022) [node, fill=lightgray, left=-6mm of v032] {$v_0^2$};
    \node (v012) [node, fill=vermillion, left=-6mm of v022] {$v_0^1$};

    \node (g12) [gnode, right=3mm of v0n2] {$g_1$};
    \node (gd2) [right=2mm of g12, inner sep=0pt] {\bolddots};
    \node (gm2) [gnode, right=2mm of gd2] {$g_m$};

    \node (y12) [node, fill=yellow, right=3mm of gm2] {$y_1$};
    \node (yd2) [right=2mm of y12, inner sep=0pt] {\bolddots};
    \node (ym2) [node, fill=yellow, right=2mm of yd2] {$y_m$};

    \draw (r) edge [thick] (v012);
    \draw (v032) edge [thick] (v0d2);
    \draw (v0d2) edge [thick] (v0n2);
    \draw (v0n2) edge [thick] (g12);
    \draw (g12) edge [thick] (gd2);
    \draw (gd2) edge [thick] (gm2);
    \draw (gm2) edge [thick] (y12);
    \draw (y12) edge [thick] (yd2);
    \draw (yd2) edge [thick] (ym2);

    % lower group detail
    \node (v13) [node, scale=0.9, fill=blue, below left=9mm and 9mm of g12] {$v_1^3$};
    \node (v1d) [scale=0.9, right=1.8mm of v13, inner sep=0pt] {\bolddots};
    \node (v1n) [node, scale=0.9, fill=redpurple, right=1.8mm of v1d] {$v_1^n$};
    \node (x1) [node, scale=0.9, fill=orange, right=2.7mm of v1n] {$x_1$};
    \node (v11) [node, scale=0.9, fill=vermillion, right=2.7mm of x1] {$v_1^1$};
    \node (v12) [node, scale=0.9, fill=lightgray, right=2.7mm of v11] {$v_1^2$};

    \draw (v13) edge [thick] (v1d);
    \draw (v1d) edge [thick] (v1n);
    \draw (v1n) edge [thick] (x1);
    \draw (x1) edge [thick] (v11);
    \draw (v11) edge [thick] (v12);

    \draw ($(g12.south west) + (0.1, 0.1)$) -- ($(v13.north) + (-0.27, 0.15)$);
    \draw ($(g12.south east) + (-0.1, 0.1)$) -- ($(v12.north) + (0.27, 0.15)$);
    \draw[thick, rounded corners=3mm] ($(v13.north west) + (-0.25, 0.25)$) rectangle ($(v12.south east) + (0.25, -0.25)$);
\end{tikzpicture}


==> figures/xp_alg_post_large.tikz <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, thick, minimum size=0.5cm]
	\tikzstyle{edge} = [thick]

    \node (b1) [node, ultra thick]  {};

    \node (l) [node, fill=white, above=0.25cm of r] {};

    \node (b11) [node, fill=white, above left=0.1cm and 0.3cm of b1] {};
    \node (b12) [node, fill=white, below left=0.1cm and 0.3cm of b1] {};

    \node (b2) [node, fill=white, right=0.3cm of b1] {};
    \node (b21) [node, fill=white, above right=0.25cm and 0.15cm of b2] {};
    \node (b22) [node, fill=white, right=0.3cm of b2] {};
    \node (b23) [node, fill=white, below right=0.25cm and 0.15cm of b2] {};

    \draw (b1) edge [edge] (b11);
    \draw (b1) edge [edge] (b12);
    \draw (b1) edge [edge] (l);
    \draw (b1) edge [edge] (b2);

    \draw (b2) edge [edge] (b21);
    \draw (b2) edge [edge] (b22);
    \draw (b2) edge [edge] (b23);

    \clip ($(b1)$)circle (0.2275cm);
    \begin{scope}
        \rotatebox{-45}{
            \fill[orange] ($(b1.north)$) rectangle ($(b1.west)$);
            \fill[skyblue] ($(b1.north)$) rectangle ($(b1.east)$);
            \fill[bluegreen] ($(b1.south)$) rectangle ($(b1.west)$);
            \fill[yellow] ($(b1.south)$) rectangle ($(b1.east)$);
        }
    \end{scope}
\end{tikzpicture}


==> figures/xp_alg_post_small.tikz <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, thick, minimum size=0.5cm]
	\tikzstyle{edge} = [thick]

    \node (p1) [node, ultra thick] {};
    \node (l) [node, fill=white, above=0.25cm of r] {};

    \node (p2) [node, fill=yellow, left=0.25cm of p1] {};
    \node (b1) [node, fill=bluegreen, left=0.25cm of p2]  {};
    \node (b11) [node, fill=white, above left=0.25cm and 0.15cm of b1] {};
    \node (b12) [node, fill=white, below left=0.25cm and 0.15cm of b1] {};

    \node (b2) [node, fill=white, right=0.3cm of p1] {};
    \node (b21) [node, fill=white, above right=0.25cm and 0.15cm of b2] {};
    \node (b22) [node, fill=white, right=0.3cm of b2] {};
    \node (b23) [node, fill=white, below right=0.25cm and 0.15cm of b2] {};

    \draw (p1) edge [edge] (l);
    \draw (p2) edge [edge] (b1);
    \draw (b1) edge [edge] (b11);
    \draw (b1) edge [edge] (b12);

    \draw (p1) edge [edge] (b2);
    \draw (b2) edge [edge] (b21);
    \draw (b2) edge [edge] (b22);
    \draw (b2) edge [edge] (b23);

    \clip ($(p1)$)circle (0.2275cm);
    \begin{scope}
        \fill[orange] ($(p1.south)$) rectangle ($(p1.north) + (-0.25, 0)$);
        \fill[skyblue] ($(p1.south)$) rectangle ($(p1.north) + (0.25, 0)$);
    \end{scope}


\end{tikzpicture}


==> figures/xp_alg_pre.tikz <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, thick, minimum size=0.5cm]
	\tikzstyle{edge} = [thick]

    \node (r) [node, fill=skyblue, ultra thick] {};
    \node (l) [node, fill=white, above=0.25cm of r] {};

    \node (p1) [node, fill=orange, left=0.25cm of r] {};
    \node (p2) [node, fill=yellow, left=0.25cm of p1] {};
    \node (b1) [node, fill=bluegreen, left=0.25cm of p2] {};
    \node (b11) [node, fill=white, above left=0.25cm and 0.15cm of b1] {};
    \node (b12) [node, fill=white, below left=0.25cm and 0.15cm of b1] {};

    \node (b2) [node, fill=white, right=0.3cm of r] {};
    \node (b21) [node, fill=white, above right=0.25cm and 0.15cm of b2] {};
    \node (b22) [node, fill=white, right=0.3cm of b2] {};
    \node (b23) [node, fill=white, below right=0.25cm and 0.15cm of b2] {};

    \draw (r) edge [edge] (l);
    \draw (r) edge [edge] (p1);
    \draw (r) edge [edge] (b2);

    \draw (p1) edge [edge] (p2);
    \draw (p2) edge [edge] (b1);
    \draw (b1) edge [edge] (b11);
    \draw (b1) edge [edge] (b12);

    \draw (b2) edge [edge] (b21);
    \draw (b2) edge [edge] (b22);
    \draw (b2) edge [edge] (b23);

    \draw[ultra thick, rounded corners=3mm, densely dotted, color=black] ($(p1.north west) + (-0.15, 0.15)$) rectangle ($(r.south east) + (0.15, -0.15)$);
    \draw[ultra thick, rounded corners=3mm, loosely dashed, color=black] ($(b1.north west) + (-0.15, 0.25)$) rectangle ($(r.south east) + (0.25, -0.25)$);

    \draw[->, ultra thick, color=black, loosely dashed] ($(p2.south west) + (-0.3, -0.5)$) -> ($(p2.south west) + (-1, -1.3)$);
    \draw[->, ultra thick, color=black, densely dotted] ($(p1.south east) + (0.4, -0.5)$) -> ($(p1.south east) + (1.2, -1.3)$);
\end{tikzpicture}

